The zCOSMOS redshift survey : Influence of luminosity, mass and environment on the galaxy merger rate

The contribution of major mergers to galaxy mass assembly along cosmic time is an important ingredient to the galaxy evolution scenario. We aim to measure the evolution of the merger rate for both luminosity/mass selected galaxy samples and investigate its dependence with the local environment. We use a sample of 10644 spectroscopically observed galaxies from the zCOSMOS redshift survey to identify pairs of galaxies destined to merge, using only pairs for which the velocity difference and projected separation of both components with a confirmed spectroscopic redshift indicate a high probability of merging. We have identified 263 spectroscopically confirmed pairs with r_p^{max} = 100 h^{-1} kpc. We find that the density of mergers depends on luminosity/mass, being higher for fainter/less massive galaxies, while the number of mergers a galaxy will experience does not depends significantly on its intrinsic luminosity but rather on its stellar mass. We find that the pair fraction and merger rate increase with local galaxy density, a property observed up to redshift z=1. We find that the dependence of the merger rate on the luminosity or mass of galaxies is already present up to redshifts z=1, and that the evolution of the volumetric merger rate of bright (massive) galaxies is relatively flat with redshift with a mean value of 3*10^{-4} (8*10^{-5} respectively) mergers h^3 Mpc^{-3} Gyr^{-1}. The dependence of the merger rate with environment indicates that dense environments favors major merger events as can be expected from the hierarchical scenario. The environment therefore has a direct impact in shapping-up the mass function and its evolution therefore plays an important role on the mass growth of galaxies along cosmic time.

==> C_mg-100.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3312.00,3864.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-132,660){\makebox(0,0)[r]{\strut{}}}%
      \put(-132,1169){\makebox(0,0)[r]{\strut{}}}%
      \put(-132,1678){\makebox(0,0)[r]{\strut{}}}%
      \put(-132,2186){\makebox(0,0)[r]{\strut{}}}%
      \put(-132,2695){\makebox(0,0)[r]{\strut{}}}%
      \put(-132,3204){\makebox(0,0)[r]{\strut{}}}%
      \put(0,440){\makebox(0,0){\strut{}$0$}}%
      \put(662,440){\makebox(0,0){\strut{}$0.2$}}%
      \put(1325,440){\makebox(0,0){\strut{}$0.4$}}%
      \put(1987,440){\makebox(0,0){\strut{}$0.6$}}%
      \put(2650,440){\makebox(0,0){\strut{}$0.8$}}%
      \put(3312,440){\makebox(0,0){\strut{}$1$}}%
      \put(1656,110){\makebox(0,0){\strut{}\large{$C_{mg},\ 20$}}}%
      \put(1656,3534){\makebox(0,0){\strut{}\large{$r_p^{max} = 100\ h^{-1} kpc$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1132,2967){\makebox(0,0)[r]{\strut{}$0.2-0.4$}}%
      \csname LTb\endcsname%
      \put(1132,2747){\makebox(0,0)[r]{\strut{}$0.4-0.6$}}%
      \csname LTb\endcsname%
      \put(1132,2527){\makebox(0,0)[r]{\strut{}$0.6-0.8$}}%
      \csname LTb\endcsname%
      \put(1132,2307){\makebox(0,0)[r]{\strut{}$0.8-1.0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{C_mg-100}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> C_mg-30.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3312.00,3864.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-132,660){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(-132,1169){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(-132,1678){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(-132,2186){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(-132,2695){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(-132,3204){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(0,440){\makebox(0,0){\strut{}$0$}}%
      \put(662,440){\makebox(0,0){\strut{}$0.2$}}%
      \put(1325,440){\makebox(0,0){\strut{}$0.4$}}%
      \put(1987,440){\makebox(0,0){\strut{}$0.6$}}%
      \put(2650,440){\makebox(0,0){\strut{}$0.8$}}%
      \put(3312,440){\makebox(0,0){\strut{}$1$}}%
      \put(1656,110){\makebox(0,0){\strut{}\large{$C_{mg},\ 20$}}}%
      \put(1656,3534){\makebox(0,0){\strut{}\large{$r_p^{max} = 30\ h^{-1} kpc$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1132,2967){\makebox(0,0)[r]{\strut{}$0.2-0.4$}}%
      \csname LTb\endcsname%
      \put(1132,2747){\makebox(0,0)[r]{\strut{}$0.4-0.6$}}%
      \csname LTb\endcsname%
      \put(1132,2527){\makebox(0,0)[r]{\strut{}$0.6-0.8$}}%
      \csname LTb\endcsname%
      \put(1132,2307){\makebox(0,0)[r]{\strut{}$0.8-1.0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{C_mg-30}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> C_mg-50.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3312.00,3864.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-132,660){\makebox(0,0)[r]{\strut{}}}%
      \put(-132,1169){\makebox(0,0)[r]{\strut{}}}%
      \put(-132,1678){\makebox(0,0)[r]{\strut{}}}%
      \put(-132,2186){\makebox(0,0)[r]{\strut{}}}%
      \put(-132,2695){\makebox(0,0)[r]{\strut{}}}%
      \put(-132,3204){\makebox(0,0)[r]{\strut{}}}%
      \put(0,440){\makebox(0,0){\strut{}$0$}}%
      \put(662,440){\makebox(0,0){\strut{}$0.2$}}%
      \put(1325,440){\makebox(0,0){\strut{}$0.4$}}%
      \put(1987,440){\makebox(0,0){\strut{}$0.6$}}%
      \put(2650,440){\makebox(0,0){\strut{}$0.8$}}%
      \put(3312,440){\makebox(0,0){\strut{}$1$}}%
      \put(1656,110){\makebox(0,0){\strut{}\large{$C_{mg},\ 20$}}}%
      \put(1656,3534){\makebox(0,0){\strut{}\large{$r_p^{max} = 50\ h^{-1} kpc$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1132,2967){\makebox(0,0)[r]{\strut{}$0.2-0.4$}}%
      \csname LTb\endcsname%
      \put(1132,2747){\makebox(0,0)[r]{\strut{}$0.4-0.6$}}%
      \csname LTb\endcsname%
      \put(1132,2527){\makebox(0,0)[r]{\strut{}$0.6-0.8$}}%
      \csname LTb\endcsname%
      \put(1132,2307){\makebox(0,0)[r]{\strut{}$0.8-1.0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{C_mg-50}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> MagnitudeDistribution.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,4776){\makebox(0,0)[r]{\strut{}$-24$}}%
      \put(528,3962){\makebox(0,0)[r]{\strut{}$-22$}}%
      \put(528,3147){\makebox(0,0)[r]{\strut{}$-20$}}%
      \put(528,2333){\makebox(0,0)[r]{\strut{}$-18$}}%
      \put(528,1518){\makebox(0,0)[r]{\strut{}$-16$}}%
      \put(528,704){\makebox(0,0)[r]{\strut{}$-14$}}%
      \put(660,484){\makebox(0,0){\strut{}$0$}}%
      \put(1462,484){\makebox(0,0){\strut{}$0.2$}}%
      \put(2263,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(3065,484){\makebox(0,0){\strut{}$0.6$}}%
      \put(3866,484){\makebox(0,0){\strut{}$0.8$}}%
      \put(4668,484){\makebox(0,0){\strut{}$1$}}%
      \put(22,2740){\rotatebox{90}{\makebox(0,0){\strut{}\large{$M_B$}}}}%
      \put(2664,154){\makebox(0,0){\strut{}\large{$redshift$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{MagnitudeDistribution}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Tmg_vs_dr.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5184.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(264,660){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(264,1175){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(264,1689){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(264,2204){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(264,2718){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(264,3233){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(264,3747){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(264,4262){\makebox(0,0)[r]{\strut{}$7$}}%
      \put(264,4776){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(396,440){\makebox(0,0){\strut{}$0$}}%
      \put(1128,440){\makebox(0,0){\strut{}$20$}}%
      \put(1860,440){\makebox(0,0){\strut{}$40$}}%
      \put(2592,440){\makebox(0,0){\strut{}$60$}}%
      \put(3324,440){\makebox(0,0){\strut{}$80$}}%
      \put(4056,440){\makebox(0,0){\strut{}$100$}}%
      \put(4788,440){\makebox(0,0){\strut{}$120$}}%
      \put(-110,2718){\rotatebox{90}{\makebox(0,0){\strut{}\large{$T_{mg}\ (Gyr)$}}}}%
      \put(2592,110){\makebox(0,0){\strut{}\large{$r_p\ (h^{-1}\ kpc)$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1737,4537){\makebox(0,0)[r]{\strut{}\small{$0.2\ <\ z\ \leq\ 0.4$}}}%
      \csname LTb\endcsname%
      \put(1737,4317){\makebox(0,0)[r]{\strut{}\small{$0.4\ <\ z\ \leq\ 0.6$}}}%
      \csname LTb\endcsname%
      \put(1737,4097){\makebox(0,0)[r]{\strut{}\small{$0.6\ <\ z\ \leq\ 0.8$}}}%
      \csname LTb\endcsname%
      \put(1737,3877){\makebox(0,0)[r]{\strut{}\small{$0.8\ <\ z\ \leq\ 1.0$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Tmg_vs_dr}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Tmg_vs_redshift.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5184.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(264,660){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(264,1209){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(264,1758){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(264,2306){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(264,2855){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(264,3404){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(396,440){\makebox(0,0){\strut{}$0.2$}}%
      \put(1494,440){\makebox(0,0){\strut{}$0.4$}}%
      \put(2592,440){\makebox(0,0){\strut{}$0.6$}}%
      \put(3690,440){\makebox(0,0){\strut{}$0.8$}}%
      \put(4788,440){\makebox(0,0){\strut{}$1$}}%
      \put(-110,2718){\rotatebox{90}{\makebox(0,0){\strut{}\large{$T_{mg}\ (Gyr)$}}}}%
      \put(2592,110){\makebox(0,0){\strut{}\large{redshift}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3801,4603){\makebox(0,0)[r]{\strut{}$r_p\leq 20\ h^{-1}kpc$}}%
      \csname LTb\endcsname%
      \put(3801,4383){\makebox(0,0)[r]{\strut{}$20\ <r_p\leq 30\ h^{-1}kpc$}}%
      \csname LTb\endcsname%
      \put(3801,4163){\makebox(0,0)[r]{\strut{}$30\ <r_p\leq 50\ h^{-1}kpc$}}%
      \csname LTb\endcsname%
      \put(3801,3943){\makebox(0,0)[r]{\strut{}$50\ <r_p\leq 100\ h^{-1}kpc$}}%
      \csname LTb\endcsname%
      \put(3801,3723){\makebox(0,0)[r]{\strut{}$r_p\leq 100\ h^{-1}kpc$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Tmg_vs_redshift}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> angular-correction.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,660){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \put(528,1248){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \put(528,1836){\makebox(0,0)[r]{\strut{}$0.06$}}%
      \put(528,2424){\makebox(0,0)[r]{\strut{}$0.08$}}%
      \put(528,3012){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(528,3600){\makebox(0,0)[r]{\strut{}$0.12$}}%
      \put(528,4188){\makebox(0,0)[r]{\strut{}$0.14$}}%
      \put(528,4776){\makebox(0,0)[r]{\strut{}$0.16$}}%
      \put(660,440){\makebox(0,0){\strut{}$0$}}%
      \put(1328,440){\makebox(0,0){\strut{}$5$}}%
      \put(1996,440){\makebox(0,0){\strut{}$10$}}%
      \put(2664,440){\makebox(0,0){\strut{}$15$}}%
      \put(3332,440){\makebox(0,0){\strut{}$20$}}%
      \put(4000,440){\makebox(0,0){\strut{}$25$}}%
      \put(4668,440){\makebox(0,0){\strut{}$30$}}%
      \put(22,2718){\rotatebox{90}{\makebox(0,0){\strut{}\large{$N_{zz}/N_{pp}$}}}}%
      \put(2664,110){\makebox(0,0){\strut{}\large{$\theta\ (")$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{angular-correction}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> density_hist2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(396,2706){\makebox(0,0)[r]{\strut{} 50}}%
      \put(396,3078){\makebox(0,0)[r]{\strut{} 150}}%
      \put(396,3450){\makebox(0,0)[r]{\strut{} 250}}%
      \put(396,3822){\makebox(0,0)[r]{\strut{} 350}}%
      \put(396,4194){\makebox(0,0)[r]{\strut{} 450}}%
      \put(936,2300){\makebox(0,0){\strut{}}}%
      \put(1344,2300){\makebox(0,0){\strut{}}}%
      \put(1752,2300){\makebox(0,0){\strut{}}}%
      \put(2160,2300){\makebox(0,0){\strut{}}}%
      \put(-44,3450){\rotatebox{90}{\makebox(0,0){\strut{}N}}}%
      \put(1344,4710){\makebox(0,0){\strut{}$0.2 < z < 0.4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(396,2706){\makebox(0,0)[r]{\strut{} 50}}%
      \put(396,3078){\makebox(0,0)[r]{\strut{} 150}}%
      \put(396,3450){\makebox(0,0)[r]{\strut{} 250}}%
      \put(396,3822){\makebox(0,0)[r]{\strut{} 350}}%
      \put(396,4194){\makebox(0,0)[r]{\strut{} 450}}%
      \put(936,2300){\makebox(0,0){\strut{}}}%
      \put(1344,2300){\makebox(0,0){\strut{}}}%
      \put(1752,2300){\makebox(0,0){\strut{}}}%
      \put(2160,2300){\makebox(0,0){\strut{}}}%
      \put(-44,3450){\rotatebox{90}{\makebox(0,0){\strut{}N}}}%
      \put(1344,4710){\makebox(0,0){\strut{}$0.2 < z < 0.4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(396,660){\makebox(0,0)[r]{\strut{} 0}}%
      \put(396,924){\makebox(0,0)[r]{\strut{} 5}}%
      \put(396,1188){\makebox(0,0)[r]{\strut{} 10}}%
      \put(396,1452){\makebox(0,0)[r]{\strut{} 15}}%
      \put(396,1716){\makebox(0,0)[r]{\strut{} 20}}%
      \put(396,1980){\makebox(0,0)[r]{\strut{} 25}}%
      \put(396,2244){\makebox(0,0)[r]{\strut{} 30}}%
      \put(396,2508){\makebox(0,0)[r]{\strut{} 35}}%
      \put(936,440){\makebox(0,0){\strut{} 0}}%
      \put(1344,440){\makebox(0,0){\strut{} 0.5}}%
      \put(1752,440){\makebox(0,0){\strut{} 1}}%
      \put(2160,440){\makebox(0,0){\strut{} 1.5}}%
      \put(88,1584){\rotatebox{90}{\makebox(0,0){\strut{}N}}}%
      \put(1344,110){\makebox(0,0){\strut{}$log(1+\delta)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(396,660){\makebox(0,0)[r]{\strut{} 0}}%
      \put(396,924){\makebox(0,0)[r]{\strut{} 5}}%
      \put(396,1188){\makebox(0,0)[r]{\strut{} 10}}%
      \put(396,1452){\makebox(0,0)[r]{\strut{} 15}}%
      \put(396,1716){\makebox(0,0)[r]{\strut{} 20}}%
      \put(396,1980){\makebox(0,0)[r]{\strut{} 25}}%
      \put(396,2244){\makebox(0,0)[r]{\strut{} 30}}%
      \put(396,2508){\makebox(0,0)[r]{\strut{} 35}}%
      \put(936,440){\makebox(0,0){\strut{} 0}}%
      \put(1344,440){\makebox(0,0){\strut{} 0.5}}%
      \put(1752,440){\makebox(0,0){\strut{} 1}}%
      \put(2160,440){\makebox(0,0){\strut{} 1.5}}%
      \put(88,1584){\rotatebox{90}{\makebox(0,0){\strut{}N}}}%
      \put(1344,110){\makebox(0,0){\strut{}$log(1+\delta)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2028,2706){\makebox(0,0)[r]{\strut{}}}%
      \put(2028,2892){\makebox(0,0)[r]{\strut{}}}%
      \put(2028,3078){\makebox(0,0)[r]{\strut{}}}%
      \put(2028,3264){\makebox(0,0)[r]{\strut{}}}%
      \put(2028,3450){\makebox(0,0)[r]{\strut{}}}%
      \put(2028,3636){\makebox(0,0)[r]{\strut{}}}%
      \put(2028,3822){\makebox(0,0)[r]{\strut{}}}%
      \put(2028,4008){\makebox(0,0)[r]{\strut{}}}%
      \put(2028,4194){\makebox(0,0)[r]{\strut{}}}%
      \put(2028,4380){\makebox(0,0)[r]{\strut{}}}%
      \put(2520,2300){\makebox(0,0){\strut{}}}%
      \put(2880,2300){\makebox(0,0){\strut{}}}%
      \put(3240,2300){\makebox(0,0){\strut{}}}%
      \put(3600,2300){\makebox(0,0){\strut{}}}%
      \put(2880,4710){\makebox(0,0){\strut{}$0.4 < z < 0.6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2028,2706){\makebox(0,0)[r]{\strut{}}}%
      \put(2028,2892){\makebox(0,0)[r]{\strut{}}}%
      \put(2028,3078){\makebox(0,0)[r]{\strut{}}}%
      \put(2028,3264){\makebox(0,0)[r]{\strut{}}}%
      \put(2028,3450){\makebox(0,0)[r]{\strut{}}}%
      \put(2028,3636){\makebox(0,0)[r]{\strut{}}}%
      \put(2028,3822){\makebox(0,0)[r]{\strut{}}}%
      \put(2028,4008){\makebox(0,0)[r]{\strut{}}}%
      \put(2028,4194){\makebox(0,0)[r]{\strut{}}}%
      \put(2028,4380){\makebox(0,0)[r]{\strut{}}}%
      \put(2520,2300){\makebox(0,0){\strut{}}}%
      \put(2880,2300){\makebox(0,0){\strut{}}}%
      \put(3240,2300){\makebox(0,0){\strut{}}}%
      \put(3600,2300){\makebox(0,0){\strut{}}}%
      \put(2880,4710){\makebox(0,0){\strut{}$0.4 < z < 0.6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2028,660){\makebox(0,0)[r]{\strut{}}}%
      \put(2028,924){\makebox(0,0)[r]{\strut{}}}%
      \put(2028,1188){\makebox(0,0)[r]{\strut{}}}%
      \put(2028,1452){\makebox(0,0)[r]{\strut{}}}%
      \put(2028,1716){\makebox(0,0)[r]{\strut{}}}%
      \put(2028,1980){\makebox(0,0)[r]{\strut{}}}%
      \put(2028,2244){\makebox(0,0)[r]{\strut{}}}%
      \put(2028,2508){\makebox(0,0)[r]{\strut{}}}%
      \put(2520,440){\makebox(0,0){\strut{} 0}}%
      \put(2880,440){\makebox(0,0){\strut{} 0.5}}%
      \put(3240,440){\makebox(0,0){\strut{} 1}}%
      \put(3600,440){\makebox(0,0){\strut{} 1.5}}%
      \put(2880,110){\makebox(0,0){\strut{}$log(1+\delta)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2028,660){\makebox(0,0)[r]{\strut{}}}%
      \put(2028,924){\makebox(0,0)[r]{\strut{}}}%
      \put(2028,1188){\makebox(0,0)[r]{\strut{}}}%
      \put(2028,1452){\makebox(0,0)[r]{\strut{}}}%
      \put(2028,1716){\makebox(0,0)[r]{\strut{}}}%
      \put(2028,1980){\makebox(0,0)[r]{\strut{}}}%
      \put(2028,2244){\makebox(0,0)[r]{\strut{}}}%
      \put(2028,2508){\makebox(0,0)[r]{\strut{}}}%
      \put(2520,440){\makebox(0,0){\strut{} 0}}%
      \put(2880,440){\makebox(0,0){\strut{} 0.5}}%
      \put(3240,440){\makebox(0,0){\strut{} 1}}%
      \put(3600,440){\makebox(0,0){\strut{} 1.5}}%
      \put(2880,110){\makebox(0,0){\strut{}$log(1+\delta)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3468,2706){\makebox(0,0)[r]{\strut{}}}%
      \put(3468,2892){\makebox(0,0)[r]{\strut{}}}%
      \put(3468,3078){\makebox(0,0)[r]{\strut{}}}%
      \put(3468,3264){\makebox(0,0)[r]{\strut{}}}%
      \put(3468,3450){\makebox(0,0)[r]{\strut{}}}%
      \put(3468,3636){\makebox(0,0)[r]{\strut{}}}%
      \put(3468,3822){\makebox(0,0)[r]{\strut{}}}%
      \put(3468,4008){\makebox(0,0)[r]{\strut{}}}%
      \put(3468,4194){\makebox(0,0)[r]{\strut{}}}%
      \put(3468,4380){\makebox(0,0)[r]{\strut{}}}%
      \put(3960,2300){\makebox(0,0){\strut{}}}%
      \put(4320,2300){\makebox(0,0){\strut{}}}%
      \put(4680,2300){\makebox(0,0){\strut{}}}%
      \put(5040,2300){\makebox(0,0){\strut{}}}%
      \put(4320,4710){\makebox(0,0){\strut{}$0.6 < z < 0.8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3468,2706){\makebox(0,0)[r]{\strut{}}}%
      \put(3468,2892){\makebox(0,0)[r]{\strut{}}}%
      \put(3468,3078){\makebox(0,0)[r]{\strut{}}}%
      \put(3468,3264){\makebox(0,0)[r]{\strut{}}}%
      \put(3468,3450){\makebox(0,0)[r]{\strut{}}}%
      \put(3468,3636){\makebox(0,0)[r]{\strut{}}}%
      \put(3468,3822){\makebox(0,0)[r]{\strut{}}}%
      \put(3468,4008){\makebox(0,0)[r]{\strut{}}}%
      \put(3468,4194){\makebox(0,0)[r]{\strut{}}}%
      \put(3468,4380){\makebox(0,0)[r]{\strut{}}}%
      \put(3960,2300){\makebox(0,0){\strut{}}}%
      \put(4320,2300){\makebox(0,0){\strut{}}}%
      \put(4680,2300){\makebox(0,0){\strut{}}}%
      \put(5040,2300){\makebox(0,0){\strut{}}}%
      \put(4320,4710){\makebox(0,0){\strut{}$0.6 < z < 0.8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3468,660){\makebox(0,0)[r]{\strut{}}}%
      \put(3468,924){\makebox(0,0)[r]{\strut{}}}%
      \put(3468,1188){\makebox(0,0)[r]{\strut{}}}%
      \put(3468,1452){\makebox(0,0)[r]{\strut{}}}%
      \put(3468,1716){\makebox(0,0)[r]{\strut{}}}%
      \put(3468,1980){\makebox(0,0)[r]{\strut{}}}%
      \put(3468,2244){\makebox(0,0)[r]{\strut{}}}%
      \put(3468,2508){\makebox(0,0)[r]{\strut{}}}%
      \put(3960,440){\makebox(0,0){\strut{} 0}}%
      \put(4320,440){\makebox(0,0){\strut{} 0.5}}%
      \put(4680,440){\makebox(0,0){\strut{} 1}}%
      \put(5040,440){\makebox(0,0){\strut{} 1.5}}%
      \put(4320,110){\makebox(0,0){\strut{}$log(1+\delta)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3468,660){\makebox(0,0)[r]{\strut{}}}%
      \put(3468,924){\makebox(0,0)[r]{\strut{}}}%
      \put(3468,1188){\makebox(0,0)[r]{\strut{}}}%
      \put(3468,1452){\makebox(0,0)[r]{\strut{}}}%
      \put(3468,1716){\makebox(0,0)[r]{\strut{}}}%
      \put(3468,1980){\makebox(0,0)[r]{\strut{}}}%
      \put(3468,2244){\makebox(0,0)[r]{\strut{}}}%
      \put(3468,2508){\makebox(0,0)[r]{\strut{}}}%
      \put(3960,440){\makebox(0,0){\strut{} 0}}%
      \put(4320,440){\makebox(0,0){\strut{} 0.5}}%
      \put(4680,440){\makebox(0,0){\strut{} 1}}%
      \put(5040,440){\makebox(0,0){\strut{} 1.5}}%
      \put(4320,110){\makebox(0,0){\strut{}$log(1+\delta)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4908,2706){\makebox(0,0)[r]{\strut{}}}%
      \put(4908,2892){\makebox(0,0)[r]{\strut{}}}%
      \put(4908,3078){\makebox(0,0)[r]{\strut{}}}%
      \put(4908,3264){\makebox(0,0)[r]{\strut{}}}%
      \put(4908,3450){\makebox(0,0)[r]{\strut{}}}%
      \put(4908,3636){\makebox(0,0)[r]{\strut{}}}%
      \put(4908,3822){\makebox(0,0)[r]{\strut{}}}%
      \put(4908,4008){\makebox(0,0)[r]{\strut{}}}%
      \put(4908,4194){\makebox(0,0)[r]{\strut{}}}%
      \put(4908,4380){\makebox(0,0)[r]{\strut{}}}%
      \put(5367,2300){\makebox(0,0){\strut{}}}%
      \put(5694,2300){\makebox(0,0){\strut{}}}%
      \put(6021,2300){\makebox(0,0){\strut{}}}%
      \put(6348,2300){\makebox(0,0){\strut{}}}%
      \put(5694,4710){\makebox(0,0){\strut{}$0.8 < z < 1.0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4908,2706){\makebox(0,0)[r]{\strut{}}}%
      \put(4908,2892){\makebox(0,0)[r]{\strut{}}}%
      \put(4908,3078){\makebox(0,0)[r]{\strut{}}}%
      \put(4908,3264){\makebox(0,0)[r]{\strut{}}}%
      \put(4908,3450){\makebox(0,0)[r]{\strut{}}}%
      \put(4908,3636){\makebox(0,0)[r]{\strut{}}}%
      \put(4908,3822){\makebox(0,0)[r]{\strut{}}}%
      \put(4908,4008){\makebox(0,0)[r]{\strut{}}}%
      \put(4908,4194){\makebox(0,0)[r]{\strut{}}}%
      \put(4908,4380){\makebox(0,0)[r]{\strut{}}}%
      \put(5367,2300){\makebox(0,0){\strut{}}}%
      \put(5694,2300){\makebox(0,0){\strut{}}}%
      \put(6021,2300){\makebox(0,0){\strut{}}}%
      \put(6348,2300){\makebox(0,0){\strut{}}}%
      \put(5694,4710){\makebox(0,0){\strut{}$0.8 < z < 1.0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4908,660){\makebox(0,0)[r]{\strut{}}}%
      \put(4908,924){\makebox(0,0)[r]{\strut{}}}%
      \put(4908,1188){\makebox(0,0)[r]{\strut{}}}%
      \put(4908,1452){\makebox(0,0)[r]{\strut{}}}%
      \put(4908,1716){\makebox(0,0)[r]{\strut{}}}%
      \put(4908,1980){\makebox(0,0)[r]{\strut{}}}%
      \put(4908,2244){\makebox(0,0)[r]{\strut{}}}%
      \put(4908,2508){\makebox(0,0)[r]{\strut{}}}%
      \put(5367,440){\makebox(0,0){\strut{} 0}}%
      \put(5694,440){\makebox(0,0){\strut{} 0.5}}%
      \put(6021,440){\makebox(0,0){\strut{} 1}}%
      \put(6348,440){\makebox(0,0){\strut{} 1.5}}%
      \put(5694,110){\makebox(0,0){\strut{}$log(1+\delta)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4908,660){\makebox(0,0)[r]{\strut{}}}%
      \put(4908,924){\makebox(0,0)[r]{\strut{}}}%
      \put(4908,1188){\makebox(0,0)[r]{\strut{}}}%
      \put(4908,1452){\makebox(0,0)[r]{\strut{}}}%
      \put(4908,1716){\makebox(0,0)[r]{\strut{}}}%
      \put(4908,1980){\makebox(0,0)[r]{\strut{}}}%
      \put(4908,2244){\makebox(0,0)[r]{\strut{}}}%
      \put(4908,2508){\makebox(0,0)[r]{\strut{}}}%
      \put(5367,440){\makebox(0,0){\strut{} 0}}%
      \put(5694,440){\makebox(0,0){\strut{} 0.5}}%
      \put(6021,440){\makebox(0,0){\strut{} 1}}%
      \put(6348,440){\makebox(0,0){\strut{} 1.5}}%
      \put(5694,110){\makebox(0,0){\strut{}$log(1+\delta)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{density_hist2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> luminosity-fractions-comparaison.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10204.00,6802.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(792,1100){\makebox(0,0)[r]{\strut{} 0}}%
      \put(792,1666){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(792,2233){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(792,2799){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(792,3366){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(792,3932){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(792,4499){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(792,5065){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(1488,880){\makebox(0,0){\strut{} 0.4}}%
      \put(2616,880){\makebox(0,0){\strut{} 0.6}}%
      \put(3743,880){\makebox(0,0){\strut{} 0.8}}%
      \put(4871,880){\makebox(0,0){\strut{} 1}}%
      \put(220,3281){\rotatebox{90}{\makebox(0,0){\strut{}\Large{$f_p$}}}}%
      \put(3179,550){\makebox(0,0){\strut{}\Large{$z$}}}%
      \put(3179,5792){\makebox(0,0){\strut{}\Large{$M_B \leq -18-Q(z)$\ (VVDS)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2325,5239){\makebox(0,0)[r]{\strut{}\large{$20\ h^{-1} kpc$}}}%
      \csname LTb\endcsname%
      \put(2325,5019){\makebox(0,0)[r]{\strut{}\large{$30\ h^{-1}kpc$}}}%
      \csname LTb\endcsname%
      \put(2325,4799){\makebox(0,0)[r]{\strut{}\large{$50\ h^{-1} kpc$}}}%
      \csname LTb\endcsname%
      \put(2325,4579){\makebox(0,0)[r]{\strut{}\large{$100\ h^{-1}kpc$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5306,1100){\makebox(0,0)[r]{\strut{}}}%
      \put(5306,1666){\makebox(0,0)[r]{\strut{}}}%
      \put(5306,2233){\makebox(0,0)[r]{\strut{}}}%
      \put(5306,2799){\makebox(0,0)[r]{\strut{}}}%
      \put(5306,3366){\makebox(0,0)[r]{\strut{}}}%
      \put(5306,3932){\makebox(0,0)[r]{\strut{}}}%
      \put(5306,4499){\makebox(0,0)[r]{\strut{}}}%
      \put(5306,5065){\makebox(0,0)[r]{\strut{}}}%
      \put(5884,880){\makebox(0,0){\strut{} 0.2}}%
      \put(6776,880){\makebox(0,0){\strut{} 0.4}}%
      \put(7668,880){\makebox(0,0){\strut{} 0.6}}%
      \put(8560,880){\makebox(0,0){\strut{} 0.8}}%
      \put(9452,880){\makebox(0,0){\strut{} 1}}%
      \put(5482,3281){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \put(7668,550){\makebox(0,0){\strut{}\Large{$z$}}}%
      \put(7668,5792){\makebox(0,0){\strut{}\Large{$M_B \leq -19.5-Q(z)$\ (zCOSMOS)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6813,5239){\makebox(0,0)[r]{\strut{}\large{$20 \ h^{-1} kpc$}}}%
      \csname LTb\endcsname%
      \put(6813,5019){\makebox(0,0)[r]{\strut{}\large{$30 \ h^{-1} kpc$}}}%
      \csname LTb\endcsname%
      \put(6813,4799){\makebox(0,0)[r]{\strut{}\large{$50 \ h^{-1} kpc$}}}%
      \csname LTb\endcsname%
      \put(6813,4579){\makebox(0,0)[r]{\strut{}\large{$100 \ h^{-1} kpc$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{luminosity-fractions-comparaison}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> mass-fractions-comparaison.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10204.00,6802.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(792,1100){\makebox(0,0)[r]{\strut{} 0}}%
      \put(792,1714){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(792,2329){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(792,2943){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(792,3557){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(792,4172){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(792,4786){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(792,5401){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(1488,880){\makebox(0,0){\strut{} 0.4}}%
      \put(2616,880){\makebox(0,0){\strut{} 0.6}}%
      \put(3743,880){\makebox(0,0){\strut{} 0.8}}%
      \put(4871,880){\makebox(0,0){\strut{} 1}}%
      \put(220,3281){\rotatebox{90}{\makebox(0,0){\strut{}\Large{$f_p$}}}}%
      \put(3179,550){\makebox(0,0){\strut{}\Large{$z$}}}%
      \put(3179,5792){\makebox(0,0){\strut{}\Large{VVDS : $r_p^{max} = 100\ h^{-1}\ kpc$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2888,5168){\makebox(0,0)[r]{\strut{}\large{$log(M/M_{\odot{}})\ \geq\ 9.5$}}}%
      \csname LTb\endcsname%
      \put(2888,4948){\makebox(0,0)[r]{\strut{}\large{$log(M/M_{\odot{}})\ \geq\ 10$}}}%
      \csname LTb\endcsname%
      \put(2888,4728){\makebox(0,0)[r]{\strut{}\large{$log(M/M_{\odot{}})\ \geq\ 10.5$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5306,1100){\makebox(0,0)[r]{\strut{}}}%
      \put(5306,1714){\makebox(0,0)[r]{\strut{}}}%
      \put(5306,2329){\makebox(0,0)[r]{\strut{}}}%
      \put(5306,2943){\makebox(0,0)[r]{\strut{}}}%
      \put(5306,3557){\makebox(0,0)[r]{\strut{}}}%
      \put(5306,4172){\makebox(0,0)[r]{\strut{}}}%
      \put(5306,4786){\makebox(0,0)[r]{\strut{}}}%
      \put(5306,5401){\makebox(0,0)[r]{\strut{}}}%
      \put(5884,880){\makebox(0,0){\strut{} 0.2}}%
      \put(6776,880){\makebox(0,0){\strut{} 0.4}}%
      \put(7668,880){\makebox(0,0){\strut{} 0.6}}%
      \put(8560,880){\makebox(0,0){\strut{} 0.8}}%
      \put(9452,880){\makebox(0,0){\strut{} 1}}%
      \put(5482,3281){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \put(7668,550){\makebox(0,0){\strut{}\Large{$z$}}}%
      \put(7668,5792){\makebox(0,0){\strut{}\Large{zCOSMOS : $r_p^{max} = 100\ h^{-1}\ kpc$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7482,5168){\makebox(0,0)[r]{\strut{}\large{$log(M/M_{\odot{}})\ \geq\ 10$}}}%
      \csname LTb\endcsname%
      \put(7482,4948){\makebox(0,0)[r]{\strut{}\large{$log(M/M_{\odot{}})\ \geq\ 10.5$}}}%
      \csname LTb\endcsname%
      \put(7482,4728){\makebox(0,0)[r]{\strut{}\large{$log(M/M_{\odot{}})\ \geq\ 11$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mass-fractions-comparaison}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> merger-rate_density.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,714){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(528,3427){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(660,494){\makebox(0,0){\strut{}-0.2}}%
      \put(1328,494){\makebox(0,0){\strut{} 0}}%
      \put(1996,494){\makebox(0,0){\strut{} 0.2}}%
      \put(2664,494){\makebox(0,0){\strut{} 0.4}}%
      \put(3332,494){\makebox(0,0){\strut{} 0.6}}%
      \put(4000,494){\makebox(0,0){\strut{} 0.8}}%
      \put(4668,494){\makebox(0,0){\strut{} 1}}%
      \put(22,2718){\rotatebox{90}{\makebox(0,0){\strut{}\large{Merger\ rate\ ($mergers\ h^3\ Mpc^{-3}\ Gyr^{-1}$)}}}}%
      \put(2664,164){\makebox(0,0){\strut{}\large{$log(1+\delta)$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3479,1899){\makebox(0,0)[r]{\strut{}$0.2 \leq z \leq 0.4$}}%
      \csname LTb\endcsname%
      \put(3479,1679){\makebox(0,0)[r]{\strut{}$0.4 \leq z \leq 0.6$}}%
      \csname LTb\endcsname%
      \put(3479,1459){\makebox(0,0)[r]{\strut{}$0.6 \leq z \leq 0.8$}}%
      \csname LTb\endcsname%
      \put(3479,1239){\makebox(0,0)[r]{\strut{}$0.8\leq z \leq 1.0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{merger-rate_density}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> merger_rate_comparaison.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,956){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(528,2866){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(528,4776){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(660,440){\makebox(0,0){\strut{}$0$}}%
      \put(1462,440){\makebox(0,0){\strut{}$0.2$}}%
      \put(2263,440){\makebox(0,0){\strut{}$0.4$}}%
      \put(3065,440){\makebox(0,0){\strut{}$0.6$}}%
      \put(3866,440){\makebox(0,0){\strut{}$0.8$}}%
      \put(4668,440){\makebox(0,0){\strut{}$1$}}%
      \put(22,2718){\rotatebox{90}{\makebox(0,0){\strut{}\large{Merger\ rate\ ($mergers\ h^3\ Mpc^{-3}\ Gyr^{-1}$)}}}}%
      \put(2664,110){\makebox(0,0){\strut{}\large{redshift}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2090,4481){\makebox(0,0)[r]{\strut{}$20\ h^{-1}kpc$}}%
      \csname LTb\endcsname%
      \put(2090,4261){\makebox(0,0)[r]{\strut{}$30\ h^{-1}kpc$}}%
      \csname LTb\endcsname%
      \put(2090,4041){\makebox(0,0)[r]{\strut{}$50\ h^{-1}kpc$}}%
      \csname LTb\endcsname%
      \put(2090,3821){\makebox(0,0)[r]{\strut{}$100\ h^{-1}kpc$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{merger_rate_comparaison}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> merger_rate_comparaison_per_galaxy.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,660){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \put(528,3824){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(660,440){\makebox(0,0){\strut{}$0$}}%
      \put(1462,440){\makebox(0,0){\strut{}$0.2$}}%
      \put(2263,440){\makebox(0,0){\strut{}$0.4$}}%
      \put(3065,440){\makebox(0,0){\strut{}$0.6$}}%
      \put(3866,440){\makebox(0,0){\strut{}$0.8$}}%
      \put(4668,440){\makebox(0,0){\strut{}$1$}}%
      \put(22,2718){\rotatebox{90}{\makebox(0,0){\strut{}\large{Merger\ rate\ ($mergers\ h^3\ Gyr^{-1}\ gal^{-1}$)}}}}%
      \put(2664,110){\makebox(0,0){\strut{}\large{redshift}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1729,4271){\makebox(0,0)[r]{\strut{}$20\ h^{-1}kpc$}}%
      \csname LTb\endcsname%
      \put(1729,4051){\makebox(0,0)[r]{\strut{}$30\ h^{-1}kpc$}}%
      \csname LTb\endcsname%
      \put(1729,3831){\makebox(0,0)[r]{\strut{}$50\ h^{-1}kpc$}}%
      \csname LTb\endcsname%
      \put(1729,3611){\makebox(0,0)[r]{\strut{}$100\ h^{-1}kpc$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{merger_rate_comparaison_per_galaxy}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> multiplot-mass-biblio2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,2520){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(528,3559){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(528,4599){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(954,2300){\makebox(0,0){\strut{}}}%
      \put(1542,2300){\makebox(0,0){\strut{}}}%
      \put(2130,2300){\makebox(0,0){\strut{}}}%
      \put(2718,2300){\makebox(0,0){\strut{}}}%
      \put(3306,2300){\makebox(0,0){\strut{}}}%
      \put(-242,2679){\rotatebox{90}{\makebox(0,0){\strut{}\large{Merger\ rate\ ($mergers\ h^3\ Mpc^{-3}\ Gyr^{-1}$)}}}}%
      \put(954,2833){\makebox(0,0)[l]{\strut{}\footnotesize{$log(M_*) \geq 9.5$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3468,2520){\makebox(0,0)[r]{\strut{}}}%
      \put(3468,3559){\makebox(0,0)[r]{\strut{}}}%
      \put(3468,4599){\makebox(0,0)[r]{\strut{}}}%
      \put(3907,2300){\makebox(0,0){\strut{}}}%
      \put(4522,2300){\makebox(0,0){\strut{}}}%
      \put(5136,2300){\makebox(0,0){\strut{}}}%
      \put(5750,2300){\makebox(0,0){\strut{}}}%
      \put(6365,2300){\makebox(0,0){\strut{}}}%
      \put(3907,2833){\makebox(0,0)[l]{\strut{}\footnotesize{$log(M_*) \geq 10$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,660){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(528,1468){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(528,2276){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(954,440){\makebox(0,0){\strut{}0.2}}%
      \put(1542,440){\makebox(0,0){\strut{}0.4}}%
      \put(2130,440){\makebox(0,0){\strut{}0.6}}%
      \put(2718,440){\makebox(0,0){\strut{}0.8}}%
      \put(3306,440){\makebox(0,0){\strut{}1}}%
      \put(-682,1589){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \put(2130,220){\makebox(0,0){\strut{}$z$}}%
      \put(954,1045){\makebox(0,0)[l]{\strut{}\footnotesize{$log(M_*) \geq 10.5$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3468,660){\makebox(0,0)[r]{\strut{}}}%
      \put(3468,1468){\makebox(0,0)[r]{\strut{}}}%
      \put(3468,2276){\makebox(0,0)[r]{\strut{}}}%
      \put(3907,440){\makebox(0,0){\strut{}0.2}}%
      \put(4522,440){\makebox(0,0){\strut{}0.4}}%
      \put(5136,440){\makebox(0,0){\strut{}0.6}}%
      \put(5750,440){\makebox(0,0){\strut{}0.8}}%
      \put(6365,440){\makebox(0,0){\strut{}1}}%
      \put(5136,220){\makebox(0,0){\strut{}$z$}}%
      \put(3907,2151){\makebox(0,0)[l]{\strut{}\footnotesize{$log(M_*) \geq 11$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{multiplot-mass-biblio2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> multiplot-mass-per-galaxy2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,2520){\makebox(0,0)[r]{\strut{}0.01}}%
      \put(528,3560){\makebox(0,0)[r]{\strut{}0.10}}%
      \put(528,4599){\makebox(0,0)[r]{\strut{}1.00}}%
      \put(954,2300){\makebox(0,0){\strut{}}}%
      \put(1542,2300){\makebox(0,0){\strut{}}}%
      \put(2130,2300){\makebox(0,0){\strut{}}}%
      \put(2718,2300){\makebox(0,0){\strut{}}}%
      \put(3306,2300){\makebox(0,0){\strut{}}}%
      \put(22,2679){\rotatebox{90}{\makebox(0,0){\strut{}\large{Merger\ rate\ ($mergers\ h^3\ gal^{-1}\ Gyr^{-1}$)}}}}%
      \put(954,4055){\makebox(0,0)[l]{\strut{}\footnotesize{$log(M_*) \geq 9.5$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3468,2520){\makebox(0,0)[r]{\strut{}}}%
      \put(3468,3560){\makebox(0,0)[r]{\strut{}}}%
      \put(3468,4599){\makebox(0,0)[r]{\strut{}}}%
      \put(3907,2300){\makebox(0,0){\strut{}}}%
      \put(4522,2300){\makebox(0,0){\strut{}}}%
      \put(5136,2300){\makebox(0,0){\strut{}}}%
      \put(5750,2300){\makebox(0,0){\strut{}}}%
      \put(6365,2300){\makebox(0,0){\strut{}}}%
      \put(3907,4055){\makebox(0,0)[l]{\strut{}\footnotesize{$log(M_*) \geq 10$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,660){\makebox(0,0)[r]{\strut{}0.01}}%
      \put(528,1600){\makebox(0,0)[r]{\strut{}0.10}}%
      \put(954,440){\makebox(0,0){\strut{}0.2}}%
      \put(1542,440){\makebox(0,0){\strut{}0.4}}%
      \put(2130,440){\makebox(0,0){\strut{}0.6}}%
      \put(2718,440){\makebox(0,0){\strut{}0.8}}%
      \put(3306,440){\makebox(0,0){\strut{}1}}%
      \put(-22,1589){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \put(2130,220){\makebox(0,0){\strut{}$z$}}%
      \put(954,2048){\makebox(0,0)[l]{\strut{}\footnotesize{$log(M_*) \geq 10.5$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3468,660){\makebox(0,0)[r]{\strut{}}}%
      \put(3468,1600){\makebox(0,0)[r]{\strut{}}}%
      \put(3907,440){\makebox(0,0){\strut{}0.2}}%
      \put(4522,440){\makebox(0,0){\strut{}0.4}}%
      \put(5136,440){\makebox(0,0){\strut{}0.6}}%
      \put(5750,440){\makebox(0,0){\strut{}0.8}}%
      \put(6365,440){\makebox(0,0){\strut{}1}}%
      \put(5136,220){\makebox(0,0){\strut{}$z$}}%
      \put(3907,2048){\makebox(0,0)[l]{\strut{}\footnotesize{$log(M_*) \geq 11$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{multiplot-mass-per-galaxy2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> over-densities-pairs-100kpc2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3312.00,3864.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-132,704){\makebox(0,0)[r]{\strut{}0}}%
      \put(-132,1121){\makebox(0,0)[r]{\strut{}0.05}}%
      \put(-132,1537){\makebox(0,0)[r]{\strut{}0.1}}%
      \put(-132,1954){\makebox(0,0)[r]{\strut{}0.15}}%
      \put(-132,2371){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(-132,2787){\makebox(0,0)[r]{\strut{}0.25}}%
      \put(-132,3204){\makebox(0,0)[r]{\strut{}0.3}}%
      \put(174,484){\makebox(0,0){\strut{}$-0.6$}}%
      \put(523,484){\makebox(0,0){\strut{}$-0.4$}}%
      \put(872,484){\makebox(0,0){\strut{}$-0.2$}}%
      \put(1220,484){\makebox(0,0){\strut{}$0$}}%
      \put(1569,484){\makebox(0,0){\strut{}$0.2$}}%
      \put(1917,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(2266,484){\makebox(0,0){\strut{}$0.6$}}%
      \put(2615,484){\makebox(0,0){\strut{}$0.8$}}%
      \put(2963,484){\makebox(0,0){\strut{}$1$}}%
      \put(3312,484){\makebox(0,0){\strut{}$1.2$}}%
      \put(-638,1954){\rotatebox{90}{\makebox(0,0){\strut{}Fraction}}}%
      \put(1656,154){\makebox(0,0){\strut{}\large{$log(1+\delta)$}}}%
      \put(1656,3534){\makebox(0,0){\strut{}$r_p^{max} = 100h^{-1}\ kpc$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1411,2969){\makebox(0,0)[r]{\strut{}$0.2 \leq z \leq 0.5$}}%
      \csname LTb\endcsname%
      \put(1411,2749){\makebox(0,0)[r]{\strut{}$0.5 \leq z \leq 1.0$}}%
      \csname LTb\endcsname%
      \put(1411,2529){\makebox(0,0)[r]{\strut{}shifted}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{over-densities-pairs-100kpc2}}%
    \gplfronttext
  \end{picture}%
\endgroup

